A Hierarchical Variational Graph Fused Lasso for Recovering Relative Rates in Spatial Compositional Data

The analysis of spatial data from biological imaging technology, such as imaging mass spectrometry (IMS) or imaging mass cytometry (IMC), is challenging because of a competitive sampling process which convolves signals from molecules in a single pixel. To address this, we develop a scalable Bayesian framework that leverages natural sparsity in spatial signal patterns to recover relative rates for each molecule across the entire image. Our method relies on the use of a heavy-tailed variant of the graphical lasso prior and a novel hierarchical variational family, enabling efficient inference via automatic differentiation variational inference. Simulation results show that our approach outperforms state-of-the-practice point estimate methodologies in IMS, and has superior posterior coverage than mean-field variational inference techniques. Results on real IMS data demonstrate that our approach better recovers the true anatomical structure of known tissue, removes artifacts, and detects active regions missed by the standard analysis approach.

==> GFL_Metabolites/networkmaptext.tex <==
\usetikzlibrary{arrows.meta, fit, positioning}


\begin{tikzpicture}[
    node distance=0.7cm and 1.8cm,
    circ/.style={circle, draw, minimum size=1.2cm, align=center, line width=1pt},
    ->, >=Stealth, line width=1.5pt,
    font=\large\bfseries,
    panel/.style={draw, thick, rounded corners, inner sep=0.5cm, line width=1pt},
    labelbox/.style={fill=white, inner sep=2pt, font=\large\bfseries},
    rightpanel/.style={draw, thick, rounded corners, minimum width=5cm, minimum height=7cm, line width=1pt}  % Set minimum height to match across both diagrams
]

% ======= First Diagram: Mean Field VI =======
\scope[xshift=-8cm]
% Left column (panel 1): a* and b* to q(nu)
\node (a1) {\(a^*_{e_{ij}}\)};
\node[below=of a1] (b1) {\(b^*_{e_{ij}}\)};
\node[circ, right=of a1, yshift=-0.7cm] (q1) {\(q(\nu_{e_{ij}})\)};
\draw[->] (a1.east) -- (q1.west);
\draw[->] (b1.east) -- (q1.west);

\node[below=1.8cm of b1] (a2) {\(a^*_{e_{ji'}}\)};
\node[below=of a2] (b2) {\(b^*_{e_{ji'}}\)};
\node[circ, right=of a2, yshift=-0.7cm] (q2) {\(q(\nu_{e_{ji'}})\)};
\draw[->] (a2.east) -- (q2.west);
\draw[->] (b2.east) -- (q2.west);

\node[below=1.8cm of b2] (a3) {\(a^*_{e_{i'j'}}\)};
\node[below=of a3] (b3) {\(b^*_{e_{i'j'}}\)};
\node[circ, right=of a3, yshift=-0.7cm] (q3) {\(q(\nu_{e_{i'j'}})\)};
\draw[->] (a3.east) -- (q3.west);
\draw[->] (b3.east) -- (q3.west);

% Right panel
\node[right=4cm of q2] (sigma2j) {\(\sigma^{2*}_j\)};
\node[above=0.5cm of sigma2j] (mu_j) {\(\mu_j^*\)};
\node[circ, right=of sigma2j] (theta_j) {\(q(\theta_j)\)};
\draw[->] (mu_j) -- (theta_j);
\draw[->] (sigma2j) -- (theta_j);

\node[below=3.9cm of sigma2j] (sigma2i) {\(\sigma^{2*}_{i'}\)};
\node[above=0.5cm of sigma2i] (mu_i) {\(\mu_{i'}^*\)};
\node[circ, right=of sigma2i] (theta_i) {\(q(\theta_{i'})\)};
\draw[->] (mu_i) -- (theta_i);
\draw[->] (sigma2i) -- (theta_i);

% Boxes around panels
\node[fit=(a1)(b3)(q1)(q2)(q3), panel, label=above:{\textbf{Variational Distribution over $\boldsymbol{\nu}$}}] (panel1a) {};
\node[fit=(mu_j)(theta_j)(mu_i)(theta_i), rightpanel, label=above:{\textbf{Variational Distribution over $\boldsymbol{\theta}$}}] (panel2a) {};

% Title for the first diagram
\node[above=1.0cm of panel1a] {\LARGE \textbf{Mean Field Variational Inference}};
\endscope

% ======= Second Diagram: Structured VI =======
\scope[xshift=8cm]
\node (a1) {\(a^*_{e_{ij}}\)};
\node[below=of a1] (b1) {\(b^*_{e_{ij}}\)};
\node[circ, right=of a1, yshift=-0.7cm] (q1) {\(q(\nu_{e_{ij}})\)};
\draw[->] (a1.east) -- (q1.west);
\draw[->] (b1.east) -- (q1.west);

\node[below=1.8cm of b1] (a2) {\(a^*_{e_{ji'}}\)};
\node[below=of a2] (b2) {\(b^*_{e_{ji'}}\)};
\node[circ, right=of a2, yshift=-0.7cm] (q2) {\(q(\nu_{e_{ji'}})\)};
\draw[->] (a2.east) -- (q2.west);
\draw[->] (b2.east) -- (q2.west);

\node[below=1.8cm of b2] (a3) {\(a^*_{e_{i'j'}}\)};
\node[below=of a3] (b3) {\(b^*_{e_{i'j'}}\)};
\node[circ, right=of a3, yshift=-0.9cm] (q3) {\(q(\nu_{e_{i'j'}})\)};
\draw[->] (a3.east) -- (q3.west);
\draw[->] (b3.east) -- (q3.west);

\node[right=4cm of q2] (gammaj) {\(\gamma_j\)};
\node[above=0.5cm of gammaj] (muj) {\(\mu_j^*\)};
\node[circ, right=of gammaj] (theta_j) {\(q(\theta_j)\)};
\draw[->] (q1.east) to[out=10,in=160] (gammaj.north west);
\draw[->] (q2.east) to[out=0,in=180] (gammaj.west);
\draw[->] (muj.east) -- (theta_j.north west);
\draw[->] (gammaj.east) -- (theta_j.west);

\node[below=3.7cm of gammaj] (gammai) {\(\gamma_{i'}\)};
\node[above=0.5cm of gammai] (mui) {\(\mu_{i'}^*\)};
\node[circ, right=of gammai] (theta_i) {\(q(\theta_{i'})\)};
\draw[->] (q2.east) to[out=-10,in=160] (gammai.north west);
\draw[->] (q3.east) to[out=0,in=180] (gammai.west);
\draw[->] (mui.east) -- (theta_i.north west);
\draw[->] (gammai.east) -- (theta_i.west);

% Boxes around panels
\node[fit=(a1)(b3)(q1)(q2)(q3), panel, label=above:{\textbf{Variational Distribution over $\boldsymbol{\nu}$}}] (panel1b) {};
\node[fit=(muj)(theta_j)(mui)(theta_i), rightpanel, label=above:{\textbf{Variational Distribution over $\boldsymbol{\theta}$}}] (panel2b) {};

% Title for the second diagram
\node[above=1.0cm of panel1b] {\LARGE \textbf{Sparse Structured Variational Inference}};
\endscope

\end{tikzpicture}

